Optical Cross Correlation Filters: An Economical Approach for Identifying SNe Ia and Estimating their Redshifts

Large photometric surveys of transient phenomena, such as Pan-STARRS and LSST, will locate thousands to millions of type Ia supernova candidates per year, a rate prohibitive for acquiring spectroscopy to determine each candidate's type and redshift. In response, we have developed an economical approach to identifying SNe Ia and their redshifts using an uncommon type of optical filter which has multiple, discontinuous passbands on a single substrate. Observation of a supernova through a specially designed pair of these `cross-correlation filters' measures the approximate amplitude and phase of the cross-correlation between the spectrum and a SN Ia template, a quantity typically used to determine the redshift and type of a high-redshift SN Ia. Simulating the use of these filters, we obtain a sample of SNe Ia which is ~98% pure with individual redshifts measured to 0.01 precision. The advantages of this approach over standard broadband photometric methods are that it is insensitive to reddening, independent of the color data used for subsequent distance determinations which reduces selection or interpretation bias, and because it makes use of the spectral features its reliability is greater. A great advantage over long-slit spectroscopy comes from increased throughput, enhanced multiplexing and reduced set-up time resulting in a net gain in speed of up to ~30 times. This approach is also insensitive to host galaxy contamination. Prototype filters were built and successfully used on Magellan with LDSS-3 to characterize three SNLS candidates. We discuss how these filters can provide critical information for the upcoming photometric supernova surveys.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 340 50 translate
20 rotate /Times-Roman findfont 30 scalefont setfont
0 0 moveto 0.9 setgray (Draft v2b.0: Sept 24)
show grestore}def end
